PINNeval: A Comprehensive Evaluation Standard for Physics-Informed Neural Networks

The Physics-Informed Neural Network (PINN) literature has produced a rapidly expanding catalogue of methods. We divide a PINN training pipeline systematically into four components and observe that many existing benchmarks study these components in isolation. These components are domain-importance adaptation, loss balancing, neural network architecture, and optimization scheme. Moreover, the studies set the surrounding and not considered components of the pipeline to a minimal default that is no longer representative of current best practice approaches. Conclusions drawn under such conditions may not transfer to competitive pipelines. In this work, we propose a new evaluation protocol that (1) treats the four components as an integrated system; (2) crucially requires competitive implementations of the components not under investigation; (3) specifies the metrics and reporting format; and (4) is accompanied by structured documentation that ensures the traceability of evaluations across studies. Based on this comprehensive protocol, we release PINNpipe, an innovative JAX package containing 18 different methods from the current literature as well as nine efficiently implemented benchmark problems. Using PINNpipe, we illustrate our evaluation protocol in relation to established benchmark studies and report results that challenge common assumptions.

==> loss_balancing_plot.tex <==

\centering
\definecolor{cGN}{HTML}{0072B2}   %
\definecolor{cSA}{HTML}{E69F00}   %
\definecolor{cRL}{HTML}{56B4E9}   %
\definecolor{cFX}{HTML}{009E73}   %
\definecolor{cMT}{HTML}{F0E442}   %

\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=4.5pt,
    width=1\textwidth,
    height=6.0cm,
    xtick pos=bottom,
    ymode=log,
    ymin=2e-6, ymax=20,
    ylabel={Relative $L^2$ error},
    symbolic x coords={Wave, AC, KS, Poisson, Burgers, GL, Heat, KdV, RT},
    xtick=data,
    enlarge x limits=0.1,
    ymajorgrids=true,
    ylabel near ticks,
    major grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        font=\small,
        at={(0.5,-0.15)}, anchor=north,
        legend columns=5,
        draw=none,
        /tikz/every even column/.append style={column sep=0.6em},
    },
    legend cell align=left,
    error bars/y dir=both,
    error bars/y explicit,
    every axis plot/.append style={fill opacity=0.85, draw=black!60, line width=0.3pt},
]

\addplot+[fill=cGN] coordinates {
  (Wave,    7.93e-5) +- (0, 2.6e-5)
  (AC,      3.52e-5) +- (0, 0.9e-5)
  (KS,      8.43e-2) +- (0, 4.6e-2)
  (Poisson, 2.93e-5) +- (0, 0.6e-5)
  (Burgers, 7.21e-6) +- (0, 2.2e-6)
  (GL,      4.06e-2) +- (0, 0.5e-2)
  (Heat,    3.90e-4) +- (0, 0.4e-4)
  (KdV,     4.54e-4) +- (0, 0.1e-4)
  (RT,      1.68e-2) +- (0, 0.2e-2)
};

\addplot+[fill=cSA] coordinates {
  (Wave,    4.15e-2) +- (0, 0.3e-2)
  (AC,      2.48e-4) +- (0, 1.8e-4)
  (KS,      1.45e0 ) +- (0, 0.1e0 )
  (Poisson, 6.38e-5) +- (0, 1.1e-5)
  (Burgers, 1.17e-5) +- (0, 0.2e-5)
  (GL,      1.75e-1) +- (0, 0.3e-1)
  (Heat,    3.49e-4) +- (0, 0.3e-4)
  (KdV,     1.05e-3) +- (0, 0.1e-3)
  (RT,      1.92e-2) +- (0, 0.5e-2)
};

\addplot+[fill=cRL] coordinates {
  (Wave,    1.61e-3) +- (0, 0.2e-3)
  (AC,      1.76e-4) +- (0, 1.2e-4)
  (KS,      1.47e-1) +- (0, 1.4e-1)
  (Poisson, 3.57e-5) +- (0, 0.9e-5)
  (Burgers, 1.02e-5) +- (0, 0.2e-5)
  (GL,      5.70e-2) +- (0, 1.0e-2)
  (Heat,    3.53e-4) +- (0, 0.4e-4)
  (KdV,     5.14e-4) +- (0, 0.4e-4)
  (RT,      1.69e-2) +- (0, 0.4e-2)
};

\addplot+[fill=cFX] coordinates {
  (Wave,    9.21e-4) +- (0, 10.4e-4)
  (AC,      3.30e-5) +- (0, 1.0e-5)
  (KS,      5.63e-2) +- (0, 3.5e-2)
  (Poisson, 3.02e-5) +- (0, 0.7e-5)
  (Burgers, 1.04e-5) +- (0, 0.3e-5)
  (GL,      4.58e-2) +- (0, 0.5e-2)
  (Heat,    3.65e-4) +- (0, 0.4e-4)
  (KdV,     4.40e-4) +- (0, 0.3e-4)
  (RT,      1.87e-2) +- (0, 0.3e-2)
};

\addplot+[fill=cMT] coordinates {
  (Wave,    9.09e-4) +- (0, 2.2e-4)
  (AC,      3.61e-5) +- (0, 0.8e-5)
  (KS,      2.60e-1) +- (0, 1.2e-1)
  (Poisson, 3.17e-5) +- (0, 0.7e-5)
  (Burgers, 1.00e-5) +- (0, 0.2e-5)
  (GL,      4.55e-2) +- (0, 0.7e-2)
  (Heat,    3.60e-4) +- (0, 0.4e-4)
  (KdV,     6.32e0 ) +- (0, 3.2e0 )
  (RT,      1.73e-2) +- (0, 0.3e-2)
};

\legend{GradNorm-based, SoftAdapt, ReLoBRaLo, Fixed, GradNorm-MTL}
\end{axis}
\end{tikzpicture}


==> pipeline_diagram.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{xcolor}



\begin{document}
\definecolor{cDIA}{HTML}{0072B2}   %
\definecolor{cArch}{HTML}{E69F00}   %
\definecolor{cLB}{HTML}{009E73}   %
\definecolor{cOpt}{HTML}{56B4E9}  %

\begin{tikzpicture}[
    neuron/.style={circle, draw=black!55, line width=0.4pt, minimum size=0.7cm, fill=white},
    input/.style ={circle, draw=black!55, line width=0.4pt, minimum size=0.7cm, fill=white, font=\small},
    bias/.style  ={circle, draw=black!55, line width=0.4pt, minimum size=0.7cm, fill=white, font=\small},
    cbox/.style={
        rounded corners=4pt, draw=#1, line width=1pt, fill=#1!7,
        align=center, inner sep=10pt,
        blur shadow={shadow xshift=0pt, shadow yshift=-1pt, shadow opacity=15},
    },
    auxbox/.style={
        rounded corners=4pt, draw=black!45, line width=0.6pt, fill=black!3,
        align=center, inner sep=8pt,
    },
    chead/.style={font=\bfseries\footnotesize, text=#1},
    arrow/.style={->, line width=0.7pt, >=Stealth, draw=black!75},
    feedbackarrow/.style={->, line width=0.7pt, >=Stealth, draw=black!75, dashed},
    connection/.style={-, thin, draw=black!25},
]

\node[cbox=cDIA, minimum width=4.6cm] (Data) at (-5.0, -0.28) {%
    \emph{Adaptive Sampling}\\[2pt]
    $\{C_e\}_{e\in\mathcal{E}}$\\
    {\footnotesize collocation sets}\\[12pt]
    \emph{Importance Weighting}\\[2pt]
    $\omega(t,x)$\\
    {\footnotesize pointwise weights}};
\node[chead=cDIA, anchor=south] at ([yshift=4pt]Data.north)
    {Domain-Importance Adaptation};

\node[input] (x1) at (-0.5, 2)  {$x_1$};
\node[input] (x2) at (-0.5, 0)  {$x_2$};
\node[input] (x3) at (-0.5,-2)  {$x_3$};
\node[neuron] (h1) at (1.5, 2.5) {};
\node[neuron] (h2) at (1.5, 1.5) {};
\node at (1.5, 0.5) {$\vdots$};
\node[neuron] (h3) at (1.5,-0.5) {};
\node[neuron] (h4) at (1.5,-1.5) {};
\node[bias]   (h_bias) at (1.5,-2.5) {+1};
\node[neuron] (h2_1) at (3.5, 2.5) {};
\node[neuron] (h2_2) at (3.5, 1.5) {};
\node at (3.5, 0.5) {$\vdots$};
\node[neuron] (h2_3) at (3.5,-0.5) {};
\node[neuron] (h2_4) at (3.5,-1.5) {};
\node[bias]   (h2_bias) at (3.5,-2.5) {+1};
\node[neuron] (o1) at (5.5, 1) {$u_1$};
\node[neuron] (o2) at (5.5,-1) {$u_2$};
\foreach \i in {1,2,3} {\foreach \j in {1,2,3,4} {\draw[connection] (x\i) -- (h\j);}}
\foreach \i in {1,2,3,4} {\foreach \j in {1,2,3,4} {\draw[connection] (h\i) -- (h2_\j);}}
\foreach \j in {1,2,3,4} {\draw[connection] (h_bias) -- (h2_\j);}
\foreach \i in {1,2,3,4} {\draw[connection] (h2_\i) -- (o1); \draw[connection] (h2_\i) -- (o2);}
\draw[connection] (h2_bias) -- (o1);
\draw[connection] (h2_bias) -- (o2);

\begin{scope}[on background layer]
    \node[cbox=cArch, fit=(x1)(x3)(o1)(o2)(h_bias)(h2_bias),
          inner sep=12pt, name=NNbox]{};
\end{scope}
\node[chead=cArch, anchor=south] at ([yshift=4pt]NNbox.north)
    {Neural Architecture};

\node[cbox=cLB, minimum width=5.8cm, minimum height=2.9cm] (LB) at (11.25, -0.28) {%
    $\{\mathcal{L}_e(\theta)\}_{e\in\mathcal{E}}
     \quad\text{and}\quad
     \{\lambda_e\}_{e\in\mathcal{E}}$\\[2pt]
    {\footnotesize per-equation losses\quad\;equation-level weights}\\[10pt]
    $\displaystyle\mathcal{L}(\theta;\lambda)
     = \sum_{e\in\mathcal{E}} \lambda_e\,\mathcal{L}_e(\theta)$};
\node[chead=cLB, anchor=south] at ([yshift=4pt]LB.north)
    {Loss Balancing};

\node[cbox=cOpt, minimum width=6.2cm, minimum height=1.9cm] (Opt) at (2.52, -5.2) {%
    \emph{Update Rules}\\[4pt]
    $\theta_{k+1} = \theta_k - \alpha_k\, \nabla\mathcal{L}(\theta_k)$\\
    $\theta_{k+1} = \theta_k - \alpha_k\, H_k^{-1}\, \nabla\mathcal{L}(\theta_k)$};
\node[chead=cOpt, anchor=south] at ([yshift=4pt,xshift=-5.2pt]Opt.north)
    {Optimizer Scheme};

\draw[arrow] (Data.east)   -- (NNbox.west);
\draw[arrow] (NNbox.east)  -- (LB.west);
\draw[arrow] (LB.south) |- (Opt.east);
\draw[arrow] (Opt.north) -- (NNbox.south);
\end{tikzpicture}
\end{document}

